Power law velocity fluctuations due to inelastic collisions in numerically simulated vibrated bed of powder}

Distribution functions of relative velocities among particles in a vibrated bed of powder are studied both numerically and theoretically. In the solid phase where granular particles remain near their local stable states, the probability distribution is Gaussian. On the other hand, in the fluidized phase, where the particles can exchange their positions, the distribution clearly deviates from Gaussian. This is interpreted with two analogies; aggregation processes and soft-to-hard turbulence transition in thermal convection. The non-Gaussian distribution is well-approximated by the t-distribution which is derived theoretically by considering the effect of clustering by inelastic collisions in the former analogy.

==> (inline-0) <==
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(603.0,113.0){\rule[-0.500pt]{1.000pt}{118.764pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0.001}}
\put(965.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,150.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,150.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,172.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,172.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,187.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,187.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,199.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,199.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,209.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,209.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,217.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,217.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,224.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,224.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,231.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,231.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,236.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,236){\makebox(0,0)[r]{0.01}}
\put(965.0,236.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,273.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,273.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,295.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,295.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,310.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,310.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,322.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,322.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,332.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,332.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,340.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,340.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,348.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,348.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,354.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,354.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,360.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,360){\makebox(0,0)[r]{0.1}}
\put(965.0,360.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,397.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,397.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,418.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,418.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,434.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,434.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,446.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,446.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,455.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,455.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,464.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,464.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,471.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,471.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,477.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,477.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,483.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,483){\makebox(0,0)[r]{1}}
\put(965.0,483.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,520.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,520.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,542.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,542.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,557.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,557.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,569.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,569.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,579.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,579.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,587.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,587.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,594.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,594.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,600.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,600.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,606.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,606){\makebox(0,0)[r]{10}}
\put(965.0,606.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){-3}}
\put(220.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(348.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(348,68){\makebox(0,0){-2}}
\put(348.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(475.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(475,68){\makebox(0,0){-1}}
\put(475.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(603.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(603,68){\makebox(0,0){0}}
\put(603.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(730.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(730,68){\makebox(0,0){1}}
\put(730.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(858.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(858,68){\makebox(0,0){2}}
\put(858.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(985,68){\makebox(0,0){3}}
\put(985.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(985.0,113.0){\rule[-0.500pt]{1.000pt}{118.764pt}}
\put(220.0,606.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(67,539){\makebox(0,0){{\Large $P(\tilde{v}_x)$}}}
\put(580,23){\makebox(0,0){{\Large $\tilde{v}_x$}}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{118.764pt}}
\put(233,201){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(284,245){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(309,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(335,303){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(386,350){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(411,368){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,384){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,399){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(488,408){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(513,411){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(539,423){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(590,441){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(615,442){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(641,441){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,438){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(692,430){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(717,416){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(743,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(768,383){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(794,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(819,317){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(845,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(870,234){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(896,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(233,265){\makebox(0,0){$+$}}
\put(258,273){\makebox(0,0){$+$}}
\put(284,293){\makebox(0,0){$+$}}
\put(309,303){\makebox(0,0){$+$}}
\put(335,304){\makebox(0,0){$+$}}
\put(360,316){\makebox(0,0){$+$}}
\put(386,327){\makebox(0,0){$+$}}
\put(411,332){\makebox(0,0){$+$}}
\put(437,346){\makebox(0,0){$+$}}
\put(462,360){\makebox(0,0){$+$}}
\put(488,368){\makebox(0,0){$+$}}
\put(513,374){\makebox(0,0){$+$}}
\put(539,393){\makebox(0,0){$+$}}
\put(564,380){\makebox(0,0){$+$}}
\put(590,452){\makebox(0,0){$+$}}
\put(615,529){\makebox(0,0){$+$}}
\put(641,387){\makebox(0,0){$+$}}
\put(666,372){\makebox(0,0){$+$}}
\put(692,395){\makebox(0,0){$+$}}
\put(717,338){\makebox(0,0){$+$}}
\put(743,322){\makebox(0,0){$+$}}
\put(768,313){\makebox(0,0){$+$}}
\put(794,315){\makebox(0,0){$+$}}
\put(819,310){\makebox(0,0){$+$}}
\put(845,302){\makebox(0,0){$+$}}
\put(870,297){\makebox(0,0){$+$}}
\put(896,285){\makebox(0,0){$+$}}
\put(921,282){\makebox(0,0){$+$}}
\put(947,276){\makebox(0,0){$+$}}
\put(972,266){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(220,193){\usebox{\plotpoint}}
\multiput(220.99,193.00)(0.501,0.558){11}{\rule{0.121pt}{0.825pt}}
\multiput(218.75,193.00)(8.000,7.288){2}{\rule{0.600pt}{0.413pt}}
\multiput(228.99,202.00)(0.501,0.727){9}{\rule{0.121pt}{1.007pt}}
\multiput(226.75,202.00)(7.000,7.910){2}{\rule{0.600pt}{0.504pt}}
\multiput(235.99,212.00)(0.501,0.558){11}{\rule{0.121pt}{0.825pt}}
\multiput(233.75,212.00)(8.000,7.288){2}{\rule{0.600pt}{0.413pt}}
\multiput(243.99,221.00)(0.501,0.558){11}{\rule{0.121pt}{0.825pt}}
\multiput(241.75,221.00)(8.000,7.288){2}{\rule{0.600pt}{0.413pt}}
\multiput(251.99,230.00)(0.501,0.558){11}{\rule{0.121pt}{0.825pt}}
\multiput(249.75,230.00)(8.000,7.288){2}{\rule{0.600pt}{0.413pt}}
\multiput(259.99,239.00)(0.501,0.647){9}{\rule{0.121pt}{0.921pt}}
\multiput(257.75,239.00)(7.000,7.088){2}{\rule{0.600pt}{0.461pt}}
\multiput(266.00,248.99)(0.489,0.501){11}{\rule{0.750pt}{0.121pt}}
\multiput(266.00,246.75)(6.443,8.000){2}{\rule{0.375pt}{0.600pt}}
\multiput(274.00,256.99)(0.489,0.501){11}{\rule{0.750pt}{0.121pt}}
\multiput(274.00,254.75)(6.443,8.000){2}{\rule{0.375pt}{0.600pt}}
\multiput(282.00,264.99)(0.489,0.501){11}{\rule{0.750pt}{0.121pt}}
\multiput(282.00,262.75)(6.443,8.000){2}{\rule{0.375pt}{0.600pt}}
\multiput(290.99,272.00)(0.501,0.566){9}{\rule{0.121pt}{0.836pt}}
\multiput(288.75,272.00)(7.000,6.265){2}{\rule{0.600pt}{0.418pt}}
\multiput(297.00,280.99)(0.489,0.501){11}{\rule{0.750pt}{0.121pt}}
\multiput(297.00,278.75)(6.443,8.000){2}{\rule{0.375pt}{0.600pt}}
\multiput(305.00,288.99)(0.566,0.501){9}{\rule{0.836pt}{0.121pt}}
\multiput(305.00,286.75)(6.265,7.000){2}{\rule{0.418pt}{0.600pt}}
\multiput(313.99,295.00)(0.501,0.566){9}{\rule{0.121pt}{0.836pt}}
\multiput(311.75,295.00)(7.000,6.265){2}{\rule{0.600pt}{0.418pt}}
\multiput(320.00,303.99)(0.566,0.501){9}{\rule{0.836pt}{0.121pt}}
\multiput(320.00,301.75)(6.265,7.000){2}{\rule{0.418pt}{0.600pt}}
\multiput(328.00,310.99)(0.566,0.501){9}{\rule{0.836pt}{0.121pt}}
\multiput(328.00,308.75)(6.265,7.000){2}{\rule{0.418pt}{0.600pt}}
\multiput(336.00,317.99)(0.676,0.501){7}{\rule{0.950pt}{0.121pt}}
\multiput(336.00,315.75)(6.028,6.000){2}{\rule{0.475pt}{0.600pt}}
\multiput(344.00,323.99)(0.486,0.501){9}{\rule{0.750pt}{0.121pt}}
\multiput(344.00,321.75)(5.443,7.000){2}{\rule{0.375pt}{0.600pt}}
\multiput(351.00,330.99)(0.676,0.501){7}{\rule{0.950pt}{0.121pt}}
\multiput(351.00,328.75)(6.028,6.000){2}{\rule{0.475pt}{0.600pt}}
\multiput(359.00,336.99)(0.676,0.501){7}{\rule{0.950pt}{0.121pt}}
\multiput(359.00,334.75)(6.028,6.000){2}{\rule{0.475pt}{0.600pt}}
\multiput(367.00,342.99)(0.676,0.501){7}{\rule{0.950pt}{0.121pt}}
\multiput(367.00,340.75)(6.028,6.000){2}{\rule{0.475pt}{0.600pt}}
\multiput(375.00,348.99)(0.579,0.501){7}{\rule{0.850pt}{0.121pt}}
\multiput(375.00,346.75)(5.236,6.000){2}{\rule{0.425pt}{0.600pt}}
\multiput(382.00,354.99)(0.848,0.502){5}{\rule{1.110pt}{0.121pt}}
\multiput(382.00,352.75)(5.696,5.000){2}{\rule{0.555pt}{0.600pt}}
\multiput(390.00,359.99)(0.676,0.501){7}{\rule{0.950pt}{0.121pt}}
\multiput(390.00,357.75)(6.028,6.000){2}{\rule{0.475pt}{0.600pt}}
\multiput(398.00,365.99)(0.723,0.502){5}{\rule{0.990pt}{0.121pt}}
\multiput(398.00,363.75)(4.945,5.000){2}{\rule{0.495pt}{0.600pt}}
\multiput(405.00,370.99)(0.848,0.502){5}{\rule{1.110pt}{0.121pt}}
\multiput(405.00,368.75)(5.696,5.000){2}{\rule{0.555pt}{0.600pt}}
\multiput(413.00,375.99)(1.198,0.503){3}{\rule{1.350pt}{0.121pt}}
\multiput(413.00,373.75)(5.198,4.000){2}{\rule{0.675pt}{0.600pt}}
\multiput(421.00,379.99)(0.848,0.502){5}{\rule{1.110pt}{0.121pt}}
\multiput(421.00,377.75)(5.696,5.000){2}{\rule{0.555pt}{0.600pt}}
\multiput(429.00,384.99)(1.009,0.503){3}{\rule{1.200pt}{0.121pt}}
\multiput(429.00,382.75)(4.509,4.000){2}{\rule{0.600pt}{0.600pt}}
\multiput(436.00,388.99)(1.198,0.503){3}{\rule{1.350pt}{0.121pt}}
\multiput(436.00,386.75)(5.198,4.000){2}{\rule{0.675pt}{0.600pt}}
\multiput(444.00,392.99)(1.198,0.503){3}{\rule{1.350pt}{0.121pt}}
\multiput(444.00,390.75)(5.198,4.000){2}{\rule{0.675pt}{0.600pt}}
\multiput(452.00,396.99)(1.198,0.503){3}{\rule{1.350pt}{0.121pt}}
\multiput(452.00,394.75)(5.198,4.000){2}{\rule{0.675pt}{0.600pt}}
\put(460,400.25){\rule{1.550pt}{0.600pt}}
\multiput(460.00,398.75)(3.783,3.000){2}{\rule{0.775pt}{0.600pt}}
\multiput(467.00,403.99)(1.198,0.503){3}{\rule{1.350pt}{0.121pt}}
\multiput(467.00,401.75)(5.198,4.000){2}{\rule{0.675pt}{0.600pt}}
\put(475,407.25){\rule{1.750pt}{0.600pt}}
\multiput(475.00,405.75)(4.368,3.000){2}{\rule{0.875pt}{0.600pt}}
\put(483,410.25){\rule{1.550pt}{0.600pt}}
\multiput(483.00,408.75)(3.783,3.000){2}{\rule{0.775pt}{0.600pt}}
\put(490,413.25){\rule{1.750pt}{0.600pt}}
\multiput(490.00,411.75)(4.368,3.000){2}{\rule{0.875pt}{0.600pt}}
\put(498,415.75){\rule{1.927pt}{0.600pt}}
\multiput(498.00,414.75)(4.000,2.000){2}{\rule{0.964pt}{0.600pt}}
\put(506,418.25){\rule{1.750pt}{0.600pt}}
\multiput(506.00,416.75)(4.368,3.000){2}{\rule{0.875pt}{0.600pt}}
\put(514,420.75){\rule{1.686pt}{0.600pt}}
\multiput(514.00,419.75)(3.500,2.000){2}{\rule{0.843pt}{0.600pt}}
\put(521,422.75){\rule{1.927pt}{0.600pt}}
\multiput(521.00,421.75)(4.000,2.000){2}{\rule{0.964pt}{0.600pt}}
\put(529,424.25){\rule{1.927pt}{0.600pt}}
\multiput(529.00,423.75)(4.000,1.000){2}{\rule{0.964pt}{0.600pt}}
\put(537,425.75){\rule{1.927pt}{0.600pt}}
\multiput(537.00,424.75)(4.000,2.000){2}{\rule{0.964pt}{0.600pt}}
\put(545,427.25){\rule{1.686pt}{0.600pt}}
\multiput(545.00,426.75)(3.500,1.000){2}{\rule{0.843pt}{0.600pt}}
\put(552,428.75){\rule{1.927pt}{0.600pt}}
\multiput(552.00,427.75)(4.000,2.000){2}{\rule{0.964pt}{0.600pt}}
\put(560,430.25){\rule{1.927pt}{0.600pt}}
\multiput(560.00,429.75)(4.000,1.000){2}{\rule{0.964pt}{0.600pt}}
\put(575,431.25){\rule{1.927pt}{0.600pt}}
\multiput(575.00,430.75)(4.000,1.000){2}{\rule{0.964pt}{0.600pt}}
\put(568.0,432.0){\rule[-0.300pt]{1.686pt}{0.600pt}}
\put(591,432.25){\rule{1.927pt}{0.600pt}}
\multiput(591.00,431.75)(4.000,1.000){2}{\rule{0.964pt}{0.600pt}}
\put(583.0,433.0){\rule[-0.300pt]{1.927pt}{0.600pt}}
\put(606,432.25){\rule{1.927pt}{0.600pt}}
\multiput(606.00,432.75)(4.000,-1.000){2}{\rule{0.964pt}{0.600pt}}
\put(599.0,434.0){\rule[-0.300pt]{1.686pt}{0.600pt}}
\put(622,431.25){\rule{1.927pt}{0.600pt}}
\multiput(622.00,431.75)(4.000,-1.000){2}{\rule{0.964pt}{0.600pt}}
\put(614.0,433.0){\rule[-0.300pt]{1.927pt}{0.600pt}}
\put(637,430.25){\rule{1.927pt}{0.600pt}}
\multiput(637.00,430.75)(4.000,-1.000){2}{\rule{0.964pt}{0.600pt}}
\put(645,428.75){\rule{1.927pt}{0.600pt}}
\multiput(645.00,429.75)(4.000,-2.000){2}{\rule{0.964pt}{0.600pt}}
\put(653,427.25){\rule{1.686pt}{0.600pt}}
\multiput(653.00,427.75)(3.500,-1.000){2}{\rule{0.843pt}{0.600pt}}
\put(660,425.75){\rule{1.927pt}{0.600pt}}
\multiput(660.00,426.75)(4.000,-2.000){2}{\rule{0.964pt}{0.600pt}}
\put(668,424.25){\rule{1.927pt}{0.600pt}}
\multiput(668.00,424.75)(4.000,-1.000){2}{\rule{0.964pt}{0.600pt}}
\put(676,422.75){\rule{1.927pt}{0.600pt}}
\multiput(676.00,423.75)(4.000,-2.000){2}{\rule{0.964pt}{0.600pt}}
\put(684,420.75){\rule{1.686pt}{0.600pt}}
\multiput(684.00,421.75)(3.500,-2.000){2}{\rule{0.843pt}{0.600pt}}
\put(691,418.25){\rule{1.750pt}{0.600pt}}
\multiput(691.00,419.75)(4.368,-3.000){2}{\rule{0.875pt}{0.600pt}}
\put(699,415.75){\rule{1.927pt}{0.600pt}}
\multiput(699.00,416.75)(4.000,-2.000){2}{\rule{0.964pt}{0.600pt}}
\put(707,413.25){\rule{1.750pt}{0.600pt}}
\multiput(707.00,414.75)(4.368,-3.000){2}{\rule{0.875pt}{0.600pt}}
\put(715,410.25){\rule{1.550pt}{0.600pt}}
\multiput(715.00,411.75)(3.783,-3.000){2}{\rule{0.775pt}{0.600pt}}
\put(722,407.25){\rule{1.750pt}{0.600pt}}
\multiput(722.00,408.75)(4.368,-3.000){2}{\rule{0.875pt}{0.600pt}}
\multiput(730.00,405.50)(1.198,-0.503){3}{\rule{1.350pt}{0.121pt}}
\multiput(730.00,405.75)(5.198,-4.000){2}{\rule{0.675pt}{0.600pt}}
\put(738,400.25){\rule{1.550pt}{0.600pt}}
\multiput(738.00,401.75)(3.783,-3.000){2}{\rule{0.775pt}{0.600pt}}
\multiput(745.00,398.50)(1.198,-0.503){3}{\rule{1.350pt}{0.121pt}}
\multiput(745.00,398.75)(5.198,-4.000){2}{\rule{0.675pt}{0.600pt}}
\multiput(753.00,394.50)(1.198,-0.503){3}{\rule{1.350pt}{0.121pt}}
\multiput(753.00,394.75)(5.198,-4.000){2}{\rule{0.675pt}{0.600pt}}
\multiput(761.00,390.50)(1.198,-0.503){3}{\rule{1.350pt}{0.121pt}}
\multiput(761.00,390.75)(5.198,-4.000){2}{\rule{0.675pt}{0.600pt}}
\multiput(769.00,386.50)(1.009,-0.503){3}{\rule{1.200pt}{0.121pt}}
\multiput(769.00,386.75)(4.509,-4.000){2}{\rule{0.600pt}{0.600pt}}
\multiput(776.00,382.50)(0.848,-0.502){5}{\rule{1.110pt}{0.121pt}}
\multiput(776.00,382.75)(5.696,-5.000){2}{\rule{0.555pt}{0.600pt}}
\multiput(784.00,377.50)(1.198,-0.503){3}{\rule{1.350pt}{0.121pt}}
\multiput(784.00,377.75)(5.198,-4.000){2}{\rule{0.675pt}{0.600pt}}
\multiput(792.00,373.50)(0.848,-0.502){5}{\rule{1.110pt}{0.121pt}}
\multiput(792.00,373.75)(5.696,-5.000){2}{\rule{0.555pt}{0.600pt}}
\multiput(800.00,368.50)(0.723,-0.502){5}{\rule{0.990pt}{0.121pt}}
\multiput(800.00,368.75)(4.945,-5.000){2}{\rule{0.495pt}{0.600pt}}
\multiput(807.00,363.50)(0.676,-0.501){7}{\rule{0.950pt}{0.121pt}}
\multiput(807.00,363.75)(6.028,-6.000){2}{\rule{0.475pt}{0.600pt}}
\multiput(815.00,357.50)(0.848,-0.502){5}{\rule{1.110pt}{0.121pt}}
\multiput(815.00,357.75)(5.696,-5.000){2}{\rule{0.555pt}{0.600pt}}
\multiput(823.00,352.50)(0.579,-0.501){7}{\rule{0.850pt}{0.121pt}}
\multiput(823.00,352.75)(5.236,-6.000){2}{\rule{0.425pt}{0.600pt}}
\multiput(830.00,346.50)(0.676,-0.501){7}{\rule{0.950pt}{0.121pt}}
\multiput(830.00,346.75)(6.028,-6.000){2}{\rule{0.475pt}{0.600pt}}
\multiput(838.00,340.50)(0.676,-0.501){7}{\rule{0.950pt}{0.121pt}}
\multiput(838.00,340.75)(6.028,-6.000){2}{\rule{0.475pt}{0.600pt}}
\multiput(846.00,334.50)(0.676,-0.501){7}{\rule{0.950pt}{0.121pt}}
\multiput(846.00,334.75)(6.028,-6.000){2}{\rule{0.475pt}{0.600pt}}
\multiput(854.00,328.50)(0.486,-0.501){9}{\rule{0.750pt}{0.121pt}}
\multiput(854.00,328.75)(5.443,-7.000){2}{\rule{0.375pt}{0.600pt}}
\multiput(861.00,321.50)(0.676,-0.501){7}{\rule{0.950pt}{0.121pt}}
\multiput(861.00,321.75)(6.028,-6.000){2}{\rule{0.475pt}{0.600pt}}
\multiput(869.00,315.50)(0.566,-0.501){9}{\rule{0.836pt}{0.121pt}}
\multiput(869.00,315.75)(6.265,-7.000){2}{\rule{0.418pt}{0.600pt}}
\multiput(877.00,308.50)(0.566,-0.501){9}{\rule{0.836pt}{0.121pt}}
\multiput(877.00,308.75)(6.265,-7.000){2}{\rule{0.418pt}{0.600pt}}
\multiput(885.99,299.53)(0.501,-0.566){9}{\rule{0.121pt}{0.836pt}}
\multiput(883.75,301.27)(7.000,-6.265){2}{\rule{0.600pt}{0.418pt}}
\multiput(892.00,293.50)(0.566,-0.501){9}{\rule{0.836pt}{0.121pt}}
\multiput(892.00,293.75)(6.265,-7.000){2}{\rule{0.418pt}{0.600pt}}
\multiput(900.00,286.50)(0.489,-0.501){11}{\rule{0.750pt}{0.121pt}}
\multiput(900.00,286.75)(6.443,-8.000){2}{\rule{0.375pt}{0.600pt}}
\multiput(908.99,276.53)(0.501,-0.566){9}{\rule{0.121pt}{0.836pt}}
\multiput(906.75,278.27)(7.000,-6.265){2}{\rule{0.600pt}{0.418pt}}
\multiput(915.00,270.50)(0.489,-0.501){11}{\rule{0.750pt}{0.121pt}}
\multiput(915.00,270.75)(6.443,-8.000){2}{\rule{0.375pt}{0.600pt}}
\multiput(923.00,262.50)(0.489,-0.501){11}{\rule{0.750pt}{0.121pt}}
\multiput(923.00,262.75)(6.443,-8.000){2}{\rule{0.375pt}{0.600pt}}
\multiput(931.00,254.50)(0.489,-0.501){11}{\rule{0.750pt}{0.121pt}}
\multiput(931.00,254.75)(6.443,-8.000){2}{\rule{0.375pt}{0.600pt}}
\multiput(939.99,244.18)(0.501,-0.647){9}{\rule{0.121pt}{0.921pt}}
\multiput(937.75,246.09)(7.000,-7.088){2}{\rule{0.600pt}{0.461pt}}
\multiput(946.99,235.58)(0.501,-0.558){11}{\rule{0.121pt}{0.825pt}}
\multiput(944.75,237.29)(8.000,-7.288){2}{\rule{0.600pt}{0.413pt}}
\multiput(954.99,226.58)(0.501,-0.558){11}{\rule{0.121pt}{0.825pt}}
\multiput(952.75,228.29)(8.000,-7.288){2}{\rule{0.600pt}{0.413pt}}
\multiput(962.99,217.58)(0.501,-0.558){11}{\rule{0.121pt}{0.825pt}}
\multiput(960.75,219.29)(8.000,-7.288){2}{\rule{0.600pt}{0.413pt}}
\multiput(970.99,207.82)(0.501,-0.727){9}{\rule{0.121pt}{1.007pt}}
\multiput(968.75,209.91)(7.000,-7.910){2}{\rule{0.600pt}{0.504pt}}
\multiput(977.99,198.58)(0.501,-0.558){11}{\rule{0.121pt}{0.825pt}}
\multiput(975.75,200.29)(8.000,-7.288){2}{\rule{0.600pt}{0.413pt}}
\put(630.0,432.0){\rule[-0.300pt]{1.686pt}{0.600pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(603.0,113.0){\rule[-0.500pt]{1.000pt}{118.764pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{1e-05}}
\put(965.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,138.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,138.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,170.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,170.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,187.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,187.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,195.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,195){\makebox(0,0)[r]{0.0001}}
\put(965.0,195.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,220.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,220.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,253.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,253.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,269.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,269.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,277.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,277){\makebox(0,0)[r]{0.001}}
\put(965.0,277.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,302.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,302.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,335.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,335.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,352.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,352.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,359.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,359){\makebox(0,0)[r]{0.01}}
\put(965.0,359.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,384.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,384.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,417.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,417.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,434.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,434.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,442.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,442){\makebox(0,0)[r]{0.1}}
\put(965.0,442.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,466.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,466.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,499.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,499.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,516.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,516.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,524.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,524){\makebox(0,0)[r]{1}}
\put(965.0,524.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,549.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,549.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,581.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,581.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,598.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,598.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,606.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,606){\makebox(0,0)[r]{10}}
\put(965.0,606.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){-15}}
\put(220.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(348.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(348,68){\makebox(0,0){-10}}
\put(348.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(475.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(475,68){\makebox(0,0){-5}}
\put(475.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(603.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(603,68){\makebox(0,0){0}}
\put(603.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(730.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(730,68){\makebox(0,0){5}}
\put(730.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(858.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(858,68){\makebox(0,0){10}}
\put(858.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(985,68){\makebox(0,0){15}}
\put(985.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(985.0,113.0){\rule[-0.500pt]{1.000pt}{118.764pt}}
\put(220.0,606.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(67,539){\makebox(0,0){{\Large $P(\tilde{v}_x)$}}}
\put(580,23){\makebox(0,0){{\Large $\tilde{v}_x$}}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{118.764pt}}
\put(248,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(279,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(299,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(309,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(314,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(325,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(330,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(335,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(340,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(345,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(350,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(355,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(365,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(376,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(381,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(386,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(391,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(396,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(406,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(411,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(416,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(427,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(432,271){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(442,266){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(447,282){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(452,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(457,298){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,305){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(467,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(472,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(478,314){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,308){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(488,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(498,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(503,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(508,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(513,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(518,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(529,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(534,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(539,376){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,389){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(549,395){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,403){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(559,409){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,410){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(569,418){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(574,428){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(580,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(590,466){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(595,492){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,519){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(605,526){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(610,514){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(615,495){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(620,474){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,456){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(631,430){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(636,412){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(641,400){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,387){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(656,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(666,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(671,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(682,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(687,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(692,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(697,308){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(707,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(712,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(717,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(722,282){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(727,279){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(733,266){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(738,279){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(743,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(748,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(753,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(758,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(763,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(768,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(773,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(778,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(784,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(789,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(794,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(809,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(819,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(829,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(835,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(840,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(845,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(850,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(855,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(870,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(875,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(891,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(977,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(982,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(220,168){\usebox{\plotpoint}}
\put(220,168.27){\rule{1.487pt}{0.350pt}}
\multiput(220.00,167.27)(4.913,2.000){2}{\rule{0.744pt}{0.350pt}}
\put(228,170.27){\rule{1.312pt}{0.350pt}}
\multiput(228.00,169.27)(4.276,2.000){2}{\rule{0.656pt}{0.350pt}}
\put(235,172.27){\rule{1.487pt}{0.350pt}}
\multiput(235.00,171.27)(4.913,2.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(243.00,174.47)(1.881,0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(243.00,173.27)(5.881,3.000){2}{\rule{0.510pt}{0.350pt}}
\put(251,177.27){\rule{1.487pt}{0.350pt}}
\multiput(251.00,176.27)(4.913,2.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(259.00,179.47)(1.623,0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(259.00,178.27)(5.123,3.000){2}{\rule{0.452pt}{0.350pt}}
\put(266,182.27){\rule{1.487pt}{0.350pt}}
\multiput(266.00,181.27)(4.913,2.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(274.00,184.47)(1.881,0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(274.00,183.27)(5.881,3.000){2}{\rule{0.510pt}{0.350pt}}
\put(282,187.27){\rule{1.487pt}{0.350pt}}
\multiput(282.00,186.27)(4.913,2.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(290.00,189.47)(1.623,0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(290.00,188.27)(5.123,3.000){2}{\rule{0.452pt}{0.350pt}}
\multiput(297.00,192.47)(1.881,0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(297.00,191.27)(5.881,3.000){2}{\rule{0.510pt}{0.350pt}}
\put(305,195.27){\rule{1.487pt}{0.350pt}}
\multiput(305.00,194.27)(4.913,2.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(313.00,197.47)(1.623,0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(313.00,196.27)(5.123,3.000){2}{\rule{0.452pt}{0.350pt}}
\multiput(320.00,200.47)(1.881,0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(320.00,199.27)(5.881,3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(328.00,203.47)(1.881,0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(328.00,202.27)(5.881,3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(336.00,206.47)(1.881,0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(336.00,205.27)(5.881,3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(344.00,209.47)(1.024,0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(344.00,208.27)(5.547,4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(351.00,213.47)(1.881,0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(351.00,212.27)(5.881,3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(359.00,216.47)(1.881,0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(359.00,215.27)(5.881,3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(367.00,219.47)(1.183,0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(367.00,218.27)(6.366,4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(375.00,223.47)(1.024,0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(375.00,222.27)(5.547,4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(382.00,227.47)(1.881,0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(382.00,226.27)(5.881,3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(390.00,230.47)(1.183,0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(390.00,229.27)(6.366,4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(398.00,234.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(398.00,233.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(405.00,239.47)(1.183,0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(405.00,238.27)(6.366,4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(413.00,243.47)(1.183,0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(413.00,242.27)(6.366,4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(421.00,247.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(421.00,246.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(429.00,252.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(429.00,251.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(436.00,257.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(436.00,256.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(444.00,262.47)(0.885,0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(444.00,261.27)(6.656,5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(452.00,267.47)(0.712,0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(452.00,266.27)(6.850,6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(460.00,273.47)(0.618,0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(460.00,272.27)(5.971,6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(467.00,279.47)(0.712,0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(467.00,278.27)(6.850,6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(475.00,285.47)(0.712,0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(475.00,284.27)(6.850,6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(483.00,291.47)(0.518,0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(483.00,290.27)(6.092,7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(490.00,298.47)(0.515,0.504){13}{\rule{0.438pt}{0.121pt}}
\multiput(490.00,297.27)(7.092,8.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(498.00,306.47)(0.515,0.504){13}{\rule{0.438pt}{0.121pt}}
\multiput(498.00,305.27)(7.092,8.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(506.47,314.00)(0.504,0.584){13}{\rule{0.121pt}{0.481pt}}
\multiput(505.27,314.00)(8.000,8.001){2}{\rule{0.350pt}{0.241pt}}
\multiput(514.47,323.00)(0.504,0.677){11}{\rule{0.121pt}{0.537pt}}
\multiput(513.27,323.00)(7.000,7.884){2}{\rule{0.350pt}{0.269pt}}
\multiput(521.47,332.00)(0.504,0.720){13}{\rule{0.121pt}{0.569pt}}
\multiput(520.27,332.00)(8.000,9.820){2}{\rule{0.350pt}{0.284pt}}
\multiput(529.47,343.00)(0.504,0.720){13}{\rule{0.121pt}{0.569pt}}
\multiput(528.27,343.00)(8.000,9.820){2}{\rule{0.350pt}{0.284pt}}
\multiput(537.47,354.00)(0.504,0.856){13}{\rule{0.121pt}{0.656pt}}
\multiput(536.27,354.00)(8.000,11.638){2}{\rule{0.350pt}{0.328pt}}
\multiput(545.47,367.00)(0.504,1.073){11}{\rule{0.121pt}{0.787pt}}
\multiput(544.27,367.00)(7.000,12.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(552.47,381.00)(0.504,1.061){13}{\rule{0.121pt}{0.787pt}}
\multiput(551.27,381.00)(8.000,14.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(560.47,397.00)(0.504,1.266){13}{\rule{0.121pt}{0.919pt}}
\multiput(559.27,397.00)(8.000,17.093){2}{\rule{0.350pt}{0.459pt}}
\multiput(568.47,416.00)(0.504,1.707){11}{\rule{0.121pt}{1.188pt}}
\multiput(567.27,416.00)(7.000,19.535){2}{\rule{0.350pt}{0.594pt}}
\multiput(575.47,438.00)(0.504,1.743){13}{\rule{0.121pt}{1.225pt}}
\multiput(574.27,438.00)(8.000,23.457){2}{\rule{0.350pt}{0.613pt}}
\multiput(583.47,464.00)(0.504,1.948){13}{\rule{0.121pt}{1.356pt}}
\multiput(582.27,464.00)(8.000,26.185){2}{\rule{0.350pt}{0.678pt}}
\multiput(591.47,493.00)(0.504,1.538){13}{\rule{0.121pt}{1.094pt}}
\multiput(590.27,493.00)(8.000,20.730){2}{\rule{0.350pt}{0.547pt}}
\multiput(606.47,511.46)(0.504,-1.538){13}{\rule{0.121pt}{1.094pt}}
\multiput(605.27,513.73)(8.000,-20.730){2}{\rule{0.350pt}{0.547pt}}
\multiput(614.47,487.37)(0.504,-1.948){13}{\rule{0.121pt}{1.356pt}}
\multiput(613.27,490.19)(8.000,-26.185){2}{\rule{0.350pt}{0.678pt}}
\multiput(622.47,458.91)(0.504,-1.743){13}{\rule{0.121pt}{1.225pt}}
\multiput(621.27,461.46)(8.000,-23.457){2}{\rule{0.350pt}{0.613pt}}
\multiput(630.47,433.07)(0.504,-1.707){11}{\rule{0.121pt}{1.188pt}}
\multiput(629.27,435.54)(7.000,-19.535){2}{\rule{0.350pt}{0.594pt}}
\multiput(637.47,412.19)(0.504,-1.266){13}{\rule{0.121pt}{0.919pt}}
\multiput(636.27,414.09)(8.000,-17.093){2}{\rule{0.350pt}{0.459pt}}
\multiput(645.47,393.73)(0.504,-1.061){13}{\rule{0.121pt}{0.787pt}}
\multiput(644.27,395.37)(8.000,-14.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(653.47,377.73)(0.504,-1.073){11}{\rule{0.121pt}{0.787pt}}
\multiput(652.27,379.37)(7.000,-12.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(660.47,364.28)(0.504,-0.856){13}{\rule{0.121pt}{0.656pt}}
\multiput(659.27,365.64)(8.000,-11.638){2}{\rule{0.350pt}{0.328pt}}
\multiput(668.47,351.64)(0.504,-0.720){13}{\rule{0.121pt}{0.569pt}}
\multiput(667.27,352.82)(8.000,-9.820){2}{\rule{0.350pt}{0.284pt}}
\multiput(676.47,340.64)(0.504,-0.720){13}{\rule{0.121pt}{0.569pt}}
\multiput(675.27,341.82)(8.000,-9.820){2}{\rule{0.350pt}{0.284pt}}
\multiput(684.47,329.77)(0.504,-0.677){11}{\rule{0.121pt}{0.537pt}}
\multiput(683.27,330.88)(7.000,-7.884){2}{\rule{0.350pt}{0.269pt}}
\multiput(691.47,321.00)(0.504,-0.584){13}{\rule{0.121pt}{0.481pt}}
\multiput(690.27,322.00)(8.000,-8.001){2}{\rule{0.350pt}{0.241pt}}
\multiput(699.00,313.02)(0.515,-0.504){13}{\rule{0.438pt}{0.121pt}}
\multiput(699.00,313.27)(7.092,-8.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(707.00,305.02)(0.515,-0.504){13}{\rule{0.438pt}{0.121pt}}
\multiput(707.00,305.27)(7.092,-8.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(715.00,297.02)(0.518,-0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(715.00,297.27)(6.092,-7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(722.00,290.02)(0.712,-0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(722.00,290.27)(6.850,-6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(730.00,284.02)(0.712,-0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(730.00,284.27)(6.850,-6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(738.00,278.02)(0.618,-0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(738.00,278.27)(5.971,-6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(745.00,272.02)(0.712,-0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(745.00,272.27)(6.850,-6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(753.00,266.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(753.00,266.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(761.00,261.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(761.00,261.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(769.00,256.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(769.00,256.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(776.00,251.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(776.00,251.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(784.00,246.02)(1.183,-0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(784.00,246.27)(6.366,-4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(792.00,242.02)(1.183,-0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(792.00,242.27)(6.366,-4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(800.00,238.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(800.00,238.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(807.00,233.02)(1.183,-0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(807.00,233.27)(6.366,-4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(815.00,229.02)(1.881,-0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(815.00,229.27)(5.881,-3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(823.00,226.02)(1.024,-0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(823.00,226.27)(5.547,-4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(830.00,222.02)(1.183,-0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(830.00,222.27)(6.366,-4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(838.00,218.02)(1.881,-0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(838.00,218.27)(5.881,-3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(846.00,215.02)(1.881,-0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(846.00,215.27)(5.881,-3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(854.00,212.02)(1.024,-0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(854.00,212.27)(5.547,-4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(861.00,208.02)(1.881,-0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(861.00,208.27)(5.881,-3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(869.00,205.02)(1.881,-0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(869.00,205.27)(5.881,-3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(877.00,202.02)(1.881,-0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(877.00,202.27)(5.881,-3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(885.00,199.02)(1.623,-0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(885.00,199.27)(5.123,-3.000){2}{\rule{0.452pt}{0.350pt}}
\put(892,195.27){\rule{1.487pt}{0.350pt}}
\multiput(892.00,196.27)(4.913,-2.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(900.00,194.02)(1.881,-0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(900.00,194.27)(5.881,-3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(908.00,191.02)(1.623,-0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(908.00,191.27)(5.123,-3.000){2}{\rule{0.452pt}{0.350pt}}
\put(915,187.27){\rule{1.487pt}{0.350pt}}
\multiput(915.00,188.27)(4.913,-2.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(923.00,186.02)(1.881,-0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(923.00,186.27)(5.881,-3.000){2}{\rule{0.510pt}{0.350pt}}
\put(931,182.27){\rule{1.487pt}{0.350pt}}
\multiput(931.00,183.27)(4.913,-2.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(939.00,181.02)(1.623,-0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(939.00,181.27)(5.123,-3.000){2}{\rule{0.452pt}{0.350pt}}
\put(946,177.27){\rule{1.487pt}{0.350pt}}
\multiput(946.00,178.27)(4.913,-2.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(954.00,176.02)(1.881,-0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(954.00,176.27)(5.881,-3.000){2}{\rule{0.510pt}{0.350pt}}
\put(962,172.27){\rule{1.487pt}{0.350pt}}
\multiput(962.00,173.27)(4.913,-2.000){2}{\rule{0.744pt}{0.350pt}}
\put(970,170.27){\rule{1.312pt}{0.350pt}}
\multiput(970.00,171.27)(4.276,-2.000){2}{\rule{0.656pt}{0.350pt}}
\put(977,168.27){\rule{1.487pt}{0.350pt}}
\multiput(977.00,169.27)(4.913,-2.000){2}{\rule{0.744pt}{0.350pt}}
\put(599.0,516.0){\rule[-0.175pt]{1.686pt}{0.350pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1049,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{1e-05}}
\put(965.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,138.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,138.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,170.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,170.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,187.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,187.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,195.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,195){\makebox(0,0)[r]{0.0001}}
\put(965.0,195.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,220.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,220.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,253.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,253.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,269.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,269.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,277.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,277){\makebox(0,0)[r]{0.001}}
\put(965.0,277.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,302.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,302.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,335.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,335.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,352.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,352.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,359.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,359){\makebox(0,0)[r]{0.01}}
\put(965.0,359.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,384.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,384.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,417.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,417.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,434.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,434.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,442.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,442){\makebox(0,0)[r]{0.1}}
\put(965.0,442.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,466.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,466.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,499.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,499.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,516.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,516.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,524.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,524){\makebox(0,0)[r]{1}}
\put(965.0,524.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,549.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,549.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,581.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,581.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,598.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(975.0,598.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,606.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,606){\makebox(0,0)[r]{10}}
\put(965.0,606.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.1}}
\put(220.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(326.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(326.0,596.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(388.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(388.0,596.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(432.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(432.0,596.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(466.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(466.0,596.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(494.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(494.0,596.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(517.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(517.0,596.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(537.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(537.0,596.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(555.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(555.0,596.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(572.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(572,68){\makebox(0,0){1}}
\put(572.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(677.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(677.0,596.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(739.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(739.0,596.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(783.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(783.0,596.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(817.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(817.0,596.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(845.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(845.0,596.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(869.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(869.0,596.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(889.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(889.0,596.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(907.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(907.0,596.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(923.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(923,68){\makebox(0,0){10}}
\put(923.0,586.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(985.0,113.0){\rule[-0.500pt]{1.000pt}{118.764pt}}
\put(220.0,606.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(67,539){\makebox(0,0){{\Large $P(\tilde{v}_x)$}}}
\put(580,23){\makebox(0,0){{\Large $\tilde{v}_x$}}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{118.764pt}}
\put(220,526){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(388,514){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,495){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,474){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,456){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,430){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(612,412){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(633,400){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,387){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(670,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(685,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(699,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(711,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(723,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(734,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(744,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(754,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(763,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(771,308){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(779,288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(787,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(794,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(801,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(808,282){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(814,279){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(820,266){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(826,279){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(832,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(837,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(843,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(848,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(853,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(857,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(862,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(866,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(871,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(875,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(879,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(891,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(898,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(905,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(909,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(912,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(915,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(918,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(922,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(931,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(933,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(942,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(982,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(984,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(220,518){\usebox{\plotpoint}}
\put(243,516.77){\rule{1.927pt}{0.350pt}}
\multiput(243.00,517.27)(4.000,-1.000){2}{\rule{0.964pt}{0.350pt}}
\put(220.0,518.0){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(266,515.77){\rule{1.927pt}{0.350pt}}
\multiput(266.00,516.27)(4.000,-1.000){2}{\rule{0.964pt}{0.350pt}}
\put(251.0,517.0){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(290,514.77){\rule{1.686pt}{0.350pt}}
\multiput(290.00,515.27)(3.500,-1.000){2}{\rule{0.843pt}{0.350pt}}
\put(274.0,516.0){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(305,513.77){\rule{1.927pt}{0.350pt}}
\multiput(305.00,514.27)(4.000,-1.000){2}{\rule{0.964pt}{0.350pt}}
\put(297.0,515.0){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(320,512.77){\rule{1.927pt}{0.350pt}}
\multiput(320.00,513.27)(4.000,-1.000){2}{\rule{0.964pt}{0.350pt}}
\put(313.0,514.0){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(336,511.77){\rule{1.927pt}{0.350pt}}
\multiput(336.00,512.27)(4.000,-1.000){2}{\rule{0.964pt}{0.350pt}}
\put(344,510.77){\rule{1.686pt}{0.350pt}}
\multiput(344.00,511.27)(3.500,-1.000){2}{\rule{0.843pt}{0.350pt}}
\put(351,509.77){\rule{1.927pt}{0.350pt}}
\multiput(351.00,510.27)(4.000,-1.000){2}{\rule{0.964pt}{0.350pt}}
\put(359,508.77){\rule{1.927pt}{0.350pt}}
\multiput(359.00,509.27)(4.000,-1.000){2}{\rule{0.964pt}{0.350pt}}
\put(367,507.77){\rule{1.927pt}{0.350pt}}
\multiput(367.00,508.27)(4.000,-1.000){2}{\rule{0.964pt}{0.350pt}}
\put(375,506.77){\rule{1.686pt}{0.350pt}}
\multiput(375.00,507.27)(3.500,-1.000){2}{\rule{0.843pt}{0.350pt}}
\put(382,505.77){\rule{1.927pt}{0.350pt}}
\multiput(382.00,506.27)(4.000,-1.000){2}{\rule{0.964pt}{0.350pt}}
\put(390,504.77){\rule{1.927pt}{0.350pt}}
\multiput(390.00,505.27)(4.000,-1.000){2}{\rule{0.964pt}{0.350pt}}
\put(398,503.27){\rule{1.312pt}{0.350pt}}
\multiput(398.00,504.27)(4.276,-2.000){2}{\rule{0.656pt}{0.350pt}}
\put(405,501.77){\rule{1.927pt}{0.350pt}}
\multiput(405.00,502.27)(4.000,-1.000){2}{\rule{0.964pt}{0.350pt}}
\put(413,500.27){\rule{1.487pt}{0.350pt}}
\multiput(413.00,501.27)(4.913,-2.000){2}{\rule{0.744pt}{0.350pt}}
\put(421,498.27){\rule{1.487pt}{0.350pt}}
\multiput(421.00,499.27)(4.913,-2.000){2}{\rule{0.744pt}{0.350pt}}
\put(429,496.77){\rule{1.686pt}{0.350pt}}
\multiput(429.00,497.27)(3.500,-1.000){2}{\rule{0.843pt}{0.350pt}}
\put(436,495.27){\rule{1.487pt}{0.350pt}}
\multiput(436.00,496.27)(4.913,-2.000){2}{\rule{0.744pt}{0.350pt}}
\put(444,493.27){\rule{1.487pt}{0.350pt}}
\multiput(444.00,494.27)(4.913,-2.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(452.00,492.02)(1.881,-0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(452.00,492.27)(5.881,-3.000){2}{\rule{0.510pt}{0.350pt}}
\put(460,488.27){\rule{1.312pt}{0.350pt}}
\multiput(460.00,489.27)(4.276,-2.000){2}{\rule{0.656pt}{0.350pt}}
\multiput(467.00,487.02)(1.881,-0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(467.00,487.27)(5.881,-3.000){2}{\rule{0.510pt}{0.350pt}}
\put(475,483.27){\rule{1.487pt}{0.350pt}}
\multiput(475.00,484.27)(4.913,-2.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(483.00,482.02)(1.623,-0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(483.00,482.27)(5.123,-3.000){2}{\rule{0.452pt}{0.350pt}}
\multiput(490.00,479.02)(1.881,-0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(490.00,479.27)(5.881,-3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(498.00,476.02)(1.881,-0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(498.00,476.27)(5.881,-3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(506.00,473.02)(1.881,-0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(506.00,473.27)(5.881,-3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(514.00,470.02)(1.623,-0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(514.00,470.27)(5.123,-3.000){2}{\rule{0.452pt}{0.350pt}}
\multiput(521.00,467.02)(1.183,-0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(521.00,467.27)(6.366,-4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(529.00,463.02)(1.881,-0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(529.00,463.27)(5.881,-3.000){2}{\rule{0.510pt}{0.350pt}}
\multiput(537.00,460.02)(1.183,-0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(537.00,460.27)(6.366,-4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(545.00,456.02)(1.024,-0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(545.00,456.27)(5.547,-4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(552.00,452.02)(1.183,-0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(552.00,452.27)(6.366,-4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(560.00,448.02)(1.183,-0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(560.00,448.27)(6.366,-4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(568.00,444.02)(1.024,-0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(568.00,444.27)(5.547,-4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(575.00,440.02)(1.183,-0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(575.00,440.27)(6.366,-4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(583.00,436.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(583.00,436.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(591.00,431.02)(1.183,-0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(591.00,431.27)(6.366,-4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(599.00,427.02)(1.024,-0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(599.00,427.27)(5.547,-4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(606.00,423.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(606.00,423.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(614.00,418.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(614.00,418.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(622.00,413.02)(1.183,-0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(622.00,413.27)(6.366,-4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(630.00,409.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(630.00,409.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(637.00,404.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(637.00,404.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(645.00,399.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(645.00,399.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(653.00,394.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(653.00,394.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(660.00,389.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(660.00,389.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(668.00,384.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(668.00,384.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(676.00,379.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(676.00,379.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(684.00,374.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(684.00,374.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(691.00,369.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(691.00,369.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(699.00,364.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(699.00,364.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(707.00,359.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(707.00,359.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(715.00,354.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(715.00,354.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(722.00,349.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(722.00,349.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(730.00,344.02)(0.712,-0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(730.00,344.27)(6.850,-6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(738.00,338.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(738.00,338.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(745.00,333.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(745.00,333.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(753.00,328.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(753.00,328.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(761.00,323.02)(0.712,-0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(761.00,323.27)(6.850,-6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(769.00,317.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(769.00,317.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(776.00,312.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(776.00,312.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(784.00,307.02)(0.712,-0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(784.00,307.27)(6.850,-6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(792.00,301.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(792.00,301.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(800.00,296.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(800.00,296.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(807.00,291.02)(0.712,-0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(807.00,291.27)(6.850,-6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(815.00,285.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(815.00,285.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(823.00,280.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(823.00,280.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(830.00,275.02)(0.712,-0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(830.00,275.27)(6.850,-6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(838.00,269.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(838.00,269.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(846.00,264.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(846.00,264.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(854.00,259.02)(0.618,-0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(854.00,259.27)(5.971,-6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(861.00,253.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(861.00,253.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(869.00,248.02)(0.712,-0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(869.00,248.27)(6.850,-6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(877.00,242.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(877.00,242.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(885.00,237.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(885.00,237.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(892.00,232.02)(0.712,-0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(892.00,232.27)(6.850,-6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(900.00,226.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(900.00,226.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(908.00,221.02)(0.618,-0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(908.00,221.27)(5.971,-6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(915.00,215.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(915.00,215.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(923.00,210.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(923.00,210.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(931.00,205.02)(0.712,-0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(931.00,205.27)(6.850,-6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(939.00,199.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(939.00,199.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(946.00,194.02)(0.712,-0.505){9}{\rule{0.554pt}{0.122pt}}
\multiput(946.00,194.27)(6.850,-6.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(954.00,188.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(954.00,188.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(962.00,183.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(962.00,183.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\multiput(970.00,178.02)(0.618,-0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(970.00,178.27)(5.971,-6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(977.00,172.02)(0.885,-0.507){7}{\rule{0.648pt}{0.122pt}}
\multiput(977.00,172.27)(6.656,-5.000){2}{\rule{0.324pt}{0.350pt}}
\put(328.0,513.0){\rule[-0.175pt]{1.927pt}{0.350pt}}
\end{picture}
